Young massive star clusters in nearby galaxies. II.Software tools, data reductions and cluster sizes

A detailed description is given of the data analysis leading to the discovery of young massive star clusters (YMCs) in a sample of 21 nearby galaxies. A new useful tool, ishape, for the derivation of intrinsic shape parameters of compact objects is presented, and some test results are shown. Completeness tests for the cluster samples are discussed, and ishape is used to estimate cluster sizes. Half-light radii of 0 - 20 pc are derived for clusters in 2 of the most cluster-rich galaxies, NGC 1313 and NGC 5236, which is within the range spanned by globular clusters in the Milky Way and by YMCs in the LMC and some starburst galaxies. Photometric data for all clusters, along with positions and estimated half-light radii, are tabulated.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrr} \\ \hline
  ID      &  $(x,y)$  & $\alpha$(2000.0) & $\delta$(2000.0) & $M_V$ & U-B & B-V  & V-I  & $R_e$ \\ \hline
n45-121 & 645,685 & 0:14:15.10 & -23:13:24.9 & -9.94 & -0.64 & 0.34 & 0.68 & 32.8 \\
n45-271 & 1104,1034 & 0:14:01.74 & -23:11:12.8 & -8.77 & -0.14 & 0.43 & 0.66 & 4.7 \\
n45-341 & 1030,1203 & 0:14:03.72 & -23:10:05.8 & -8.51 & -0.31 & 0.09 & 0.33 & 27.6 \\
n247-508 & 949,1057 & 0:47:09.29 & -20:45:30.2 & -8.63 & -0.28 & 0.33 & 0.58 & 37.7 \\
n247-871 & 1327,1715 & 0:46:58.25 & -20:41:16.0 & -10.24 & -0.67 & 0.02 & 0.39 & 4.9 \\
n247-899 & 985,1784 & 0:47:07.76 & -20:40:45.5 & -9.38 & -0.06 & 0.16 & 0.46 & 6.5 \\
n300-221 & 1319,342 & 0:54:43.48 & -37:45:33.1 & -8.62 & -0.16 & 0.28 & 0.79 & 9.8 \\
n300-566 & 1822,579 & 0:54:26.71 & -37:44:03.6 & -8.69 & -0.35 & 0.18 & 0.42 & 4.7 \\
n300-1273 & 393,919 & 0:55:13.74 & -37:41:39.9 & -9.85 & -0.64 & 0.20 & 0.37 & 4.6 \\
n628-92 & 1297,93 & 1:36:38.74 & 15:44:17.2 & -10.52 & -0.78 & -0.02 & 0.27 & 12.8 \\
n628-168 & 1151,170 & 1:36:40.63 & 15:44:31.3 & -10.03 & -0.90 & -0.11 & 0.19 & 30.4 \\
n628-201 & 1306,209 & 1:36:38.64 & 15:44:38.8 & -8.92 & -0.31 & 0.22 & 0.51 & 23.2 \\
n628-274 & 844,306 & 1:36:44.61 & 15:44:56.2 & -11.33 & -0.83 & 0.04 & 0.43 & 10.3 \\
n628-544 & 649,579 & 1:36:47.15 & 15:45:46.7 & -11.31 & -0.79 & 0.03 & 0.36 & 43.9 \\
n628-549 & 1033,584 & 1:36:42.20 & 15:45:48.3 & -10.01 & -0.58 & 0.32 & 0.64 & 29.0 \\
n628-563 & 1250,592 & 1:36:39.40 & 15:45:50.1 & -9.84 & -0.62 & 0.02 & 0.50 & 1.0 \\
n628-622 & 1141,636 & 1:36:40.81 & 15:45:58.2 & -9.65 & -0.64 & 0.00 & 0.26 & 5.2 \\
n628-681 & 1414,667 & 1:36:37.30 & 15:46:04.4 & -8.59 & -0.19 & 0.12 & 0.30 & 16.9 \\
n628-824 & 1461,747 & 1:36:36.70 & 15:46:19.4 & -8.61 & -0.22 & 0.08 & 0.13 & 5.0 \\
n628-947 & 1208,822 & 1:36:39.97 & 15:46:32.9 & -9.80 & -0.83 & 0.03 & 0.56 & 43.4 \\
n628-963 & 447,829 & 1:36:49.79 & 15:46:33.0 & -8.59 & -0.36 & 0.09 & 0.33 & 3.2 \\
n628-976 & 1485,836 & 1:36:36.40 & 15:46:36.0 & -9.84 & -0.42 & 0.12 & 0.61 & 43.5 \\
n628-1007 & 1003,858 & 1:36:42.62 & 15:46:39.3 & -9.94 & -0.77 & 0.05 & 0.50 & 23.2 \\
n628-1099 & 1549,898 & 1:36:35.58 & 15:46:47.7 & -9.61 & -0.58 & 0.15 & 0.81 & 17.8 \\
n628-1101 & 489,899 & 1:36:49.25 & 15:46:46.1 & -8.81 & -0.03 & 0.15 & 0.51 & 3.8 \\
n628-1140 & 492,921 & 1:36:49.22 & 15:46:50.2 & -9.87 & -0.42 & 0.13 & 0.69 & 1.8 \\
n628-1171 & 807,941 & 1:36:45.16 & 15:46:54.5 & -9.58 & -0.49 & 0.24 & 0.69 & 17.0 \\
n628-1285 & 1340,996 & 1:36:38.29 & 15:47:05.6 & -9.92 & -0.81 & 0.08 & 0.20 & 31.5 \\
n628-1340 & 619,1025 & 1:36:47.59 & 15:47:09.8 & -11.04 & -0.75 & 0.01 & 0.50 & 29.1 \\
n628-1348 & 603,1028 & 1:36:47.80 & 15:47:10.4 & -9.61 & -0.63 & 0.10 & 0.24 & 1.8 \\
n628-1451 & 1304,1067 & 1:36:38.76 & 15:47:18.8 & -10.24 & -0.79 & -0.01 & 0.22 & 31.5 \\
n628-1455 & 1485,1069 & 1:36:36.43 & 15:47:19.4 & -9.85 & -0.48 & 0.20 & 0.77 & 8.7 \\
n628-1559 & 1400,1115 & 1:36:37.53 & 15:47:27.9 & -9.60 & -0.53 & 0.09 & 0.52 & 23.8 \\
n628-1587 & 1338,1130 & 1:36:38.33 & 15:47:30.6 & -8.80 & -0.16 & 0.26 & 0.58 & 17.4 \\
n628-1591 & 1516,1131 & 1:36:36.03 & 15:47:31.0 & -9.51 & -0.67 & 0.07 & 0.67 & 29.0 \\
n628-1690 & 1266,1195 & 1:36:39.26 & 15:47:42.6 & -10.22 & -0.83 & -0.02 & 0.26 & 29.7 \\
n628-1780 & 684,1251 & 1:36:46.78 & 15:47:52.1 & -9.83 & -0.62 & 0.07 & 0.33 & 21.1 \\
n628-1807 & 1282,1268 & 1:36:39.07 & 15:47:56.2 & -8.91 & -0.29 & 0.13 & 0.32 & 13.5 \\
n628-1828 & 1773,1283 & 1:36:32.73 & 15:47:59.8 & -9.60 & -0.46 & 0.13 & 0.47 & 14.3 \\
n628-1880 & 965,1316 & 1:36:43.16 & 15:48:04.7 & -9.12 & -0.23 & 0.19 & 0.65 & 0.8 \\
n628-1885 & 1178,1318 & 1:36:40.41 & 15:48:05.4 & -9.78 & -0.33 & 0.24 & 0.75 & 4.3 \\
n628-1926 & 1040,1348 & 1:36:42.20 & 15:48:10.7 & -9.65 & -0.61 & 0.02 & 0.59 & 3.0 \\
n628-1963 & 1049,1377 & 1:36:42.08 & 15:48:16.2 & -10.55 & -0.76 & 0.04 & 0.58 & 24.8 \\
n628-2120 & 1142,1501 & 1:36:40.90 & 15:48:39.4 & -9.90 & -0.49 & 0.11 & 0.75 & 12.8 \\
n628-2244 & 674,1614 & 1:36:46.95 & 15:48:59.7 & -11.33 & -0.68 & 0.11 & 0.46 & 3.5 \\
n628-2283 & 1482,1642 & 1:36:36.53 & 15:49:06.3 & -8.54 & -0.22 & 0.21 & 0.46 & 10.5 \\
n628-2408 & 1048,1830 & 1:36:42.15 & 15:49:40.6 & -9.44 & -0.02 & 0.20 & 0.55 & 2.1 \\
n1156-296 & 1414,883 & 2:59:41.83 & 25:13:39.0 & -9.38 & -0.14 & 0.20 & 0.31 & 0.2 \\
n1156-310 & 1333,903 & 2:59:42.95 & 25:13:42.6 & -8.74 & -0.05 & 0.26 & 0.69 & 5.8 \\
n1156-331 & 1488,927 & 2:59:40.82 & 25:13:47.4 & -9.68 & -0.62 & 0.05 & 0.32 & 23.2 \\
n1156-348 & 1480,944 & 2:59:40.93 & 25:13:50.6 & -11.10 & -0.75 & 0.21 & 0.73 & 33.6 \\
n1156-356 & 1776,950 & 2:59:36.86 & 25:13:52.4 & -9.02 & -0.01 & 0.39 & 0.67 & 6.4 \\
n1156-361 & 1482,954 & 2:59:40.91 & 25:13:52.5 & -10.88 & -0.83 & 0.05 & 0.57 & 9.7 \\
n1156-403 & 1456,1005 & 2:59:41.27 & 25:14:01.9 & -8.98 & -0.26 & 0.32 & 0.62 & 8.5 \\
n1156-433 & 1345,1032 & 2:59:42.81 & 25:14:06.7 & -9.12 & -0.20 & 0.37 & 0.80 & 20.8 \\
n1156-441 & 1324,1041 & 2:59:43.10 & 25:14:08.3 & -9.47 & 0.32 & 0.31 & 0.54 & 14.6 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr} \\ \hline
  ID      &  $(x,y)$  & $\alpha$(2000.0) & $\delta$(2000.0) & $M_V$ & U-B & B-V  & V-I  & $R_e$ \\ \hline
n1156-442 & 1372,1042 & 2:59:42.44 & 25:14:08.6 & -9.52 & -0.49 & -0.01 & 0.29 & 15.2 \\
n1156-476 & 1329,1067 & 2:59:43.03 & 25:14:13.2 & -9.53 & -0.41 & 0.09 & 0.40 & 3.7 \\
n1156-496 & 1426,1085 & 2:59:41.70 & 25:14:16.8 & -9.68 & -0.65 & 0.10 & 0.47 & 6.4 \\
n1156-513 & 1404,1099 & 2:59:42.01 & 25:14:19.3 & -10.01 & -0.53 & 0.12 & 0.40 & 7.1 \\
n1156-549 & 1455,1125 & 2:59:41.31 & 25:14:24.3 & -9.74 & -0.12 & 0.25 & 0.48 & 20.7 \\
n1156-554 & 1269,1129 & 2:59:43.87 & 25:14:24.6 & -9.74 & -0.42 & 0.33 & 0.64 & 24.0 \\
n1156-555 & 1262,1130 & 2:59:43.97 & 25:14:24.8 & -9.69 & -0.72 & 0.04 & 0.39 & 18.9 \\
n1156-561 & 1351,1133 & 2:59:42.74 & 25:14:25.5 & -11.07 & -0.45 & 0.16 & 0.57 & 14.8 \\
n1156-610 & 1347,1172 & 2:59:42.80 & 25:14:32.8 & -10.12 & -0.51 & 0.22 & 0.85 & 16.3 \\
n1156-619 & 1370,1181 & 2:59:42.49 & 25:14:34.5 & -10.03 & -0.30 & 0.19 & 0.58 & 87.5 \\
n1156-657 & 1341,1216 & 2:59:42.89 & 25:14:41.0 & -9.52 & -0.58 & 0.07 & 0.59 & 17.8 \\
n1156-749 & 1155,1349 & 2:59:45.48 & 25:15:05.4 & -8.68 & -0.28 & 0.31 & 1.23 & 9.5 \\
n1156-763 & 1391,1375 & 2:59:42.23 & 25:15:10.8 & -10.83 & -0.47 & 0.17 & 0.68 & 7.0 \\
n1313-194 & 1064,741 & 3:18:10.71 & -66:31:40.3 & -8.69 & -0.01 & 0.24 & 0.49 & 7.8 \\
n1313-195 & 1080,741 & 3:18:09.66 & -66:31:40.4 & -8.80 & -0.29 & 0.22 & 0.60 & 7.5 \\
n1313-201 & 1096,749 & 3:18:08.60 & -66:31:37.3 & -9.91 & 0.15 & 0.37 & 0.68 & 7.3 \\
n1313-221 & 1540,777 & 3:17:39.42 & -66:31:29.4 & -11.16 & -0.70 & 0.13 & 0.68 & 67.3 \\
n1313-227 & 1499,782 & 3:17:42.11 & -66:31:27.2 & -9.53 & -0.61 & 0.14 & 0.51 & 39.3 \\
n1313-274 & 1161,877 & 3:18:04.18 & -66:30:47.6 & -8.88 & -0.14 & 0.19 & 0.57 & 20.1 \\
n1313-275 & 1031,878 & 3:18:12.71 & -66:30:46.3 & -9.57 & -0.03 & 0.31 & 0.68 & 8.4 \\
n1313-288 & 679,888 & 3:18:35.79 & -66:30:39.7 & -8.68 & 0.04 & 0.32 & 0.71 & 8.8 \\
n1313-306 & 1418,911 & 3:17:47.28 & -66:30:36.0 & -8.50 & -0.25 & 0.34 & 0.63 & 13.7 \\
n1313-311 & 1408,913 & 3:17:47.93 & -66:30:35.2 & -8.79 & -0.34 & 0.32 & 0.77 & - \\
n1313-346 & 1009,939 & 3:18:14.07 & -66:30:22.2 & -8.68 & -0.07 & 0.32 & 0.96 & 15.8 \\
n1313-363 & 993,947 & 3:18:15.11 & -66:30:18.9 & -10.58 & -0.82 & -0.01 & 0.28 & 66.4 \\
n1313-373 & 774,954 & 3:18:29.47 & -66:30:14.5 & -9.15 & -0.19 & 0.13 & 0.49 & 2.4 \\
n1313-379 & 1410,955 & 3:17:47.76 & -66:30:18.7 & -11.00 & -0.30 & 0.27 & 0.68 & 17.9 \\
n1313-383 & 758,956 & 3:18:30.52 & -66:30:13.6 & -9.02 & -0.15 & 0.19 & 0.58 & 6.6 \\
n1313-396 & 835,966 & 3:18:25.45 & -66:30:10.3 & -8.55 & -0.01 & 0.31 & 0.84 & 25.9 \\
n1313-402 & 816,970 & 3:18:26.69 & -66:30:08.6 & -9.14 & 0.23 & 0.44 & 0.83 & 17.4 \\
n1313-417 & 1096,979 & 3:18:08.32 & -66:30:07.1 & -8.64 & -0.07 & 0.18 & 0.61 & 0.6 \\
n1313-420 & 1042,980 & 3:18:11.86 & -66:30:06.3 & -9.42 & 0.25 & 0.41 & 0.84 & 9.4 \\
n1313-440 & 818,997 & 3:18:26.53 & -66:29:58.0 & -8.78 & -0.20 & 0.23 & 0.42 & 13.9 \\
n1313-472 & 1442,1019 & 3:17:45.59 & -66:29:53.8 & -8.67 & -0.34 & 0.25 & 0.58 & 12.4 \\
n1313-503 & 1097,1043 & 3:18:08.18 & -66:29:42.0 & -9.77 & -0.59 & 0.21 & 0.86 & 2.0 \\
n1313-518 & 1057,1052 & 3:18:10.79 & -66:29:38.2 & -9.72 & 0.02 & 0.35 & 0.66 & 7.1 \\
n1313-530 & 825,1056 & 3:18:25.99 & -66:29:34.9 & -9.62 & -0.30 & 0.25 & 0.62 & 10.3 \\
n1313-540 & 785,1064 & 3:18:28.60 & -66:29:31.4 & -8.66 & -0.24 & 0.20 & 0.45 & 22.5 \\
n1313-543 & 641,1065 & 3:18:38.04 & -66:29:29.9 & -11.44 & -0.55 & 0.37 & 0.81 & 28.6 \\
n1313-551 & 1007,1069 & 3:18:14.05 & -66:29:31.2 & -8.87 & -0.21 & 0.10 & 0.26 & 33.7 \\
n1313-555 & 657,1073 & 3:18:36.98 & -66:29:26.9 & -10.50 & -0.56 & 0.27 & 0.75 & 26.5 \\
n1313-572 & 1089,1085 & 3:18:08.65 & -66:29:25.5 & -9.05 & 0.02 & 0.34 & 0.75 & 8.2 \\
n1313-574 & 675,1085 & 3:18:35.79 & -66:29:22.3 & -9.51 & -0.65 & 0.22 & 0.87 & 10.3 \\
n1313-594 & 1068,1099 & 3:18:10.01 & -66:29:19.8 & -8.66 & 0.02 & 0.42 & 0.72 & 1.7 \\
n1313-597 & 975,1101 & 3:18:16.10 & -66:29:18.4 & -10.49 & -0.45 & 0.29 & 0.49 & 135.1 \\
n1313-598 & 649,1102 & 3:18:37.47 & -66:29:15.5 & -10.82 & -0.60 & 0.21 & 0.80 & 13.1 \\
n1313-627 & 998,1127 & 3:18:14.56 & -66:29:08.3 & -9.87 & -0.74 & 0.11 & 0.64 & 24.2 \\
n1313-633 & 1022,1130 & 3:18:12.99 & -66:29:07.3 & -8.74 & -0.05 & 0.32 & 0.75 & 28.2 \\
n1313-648 & 683,1142 & 3:18:35.19 & -66:29:00.1 & -8.96 & -0.27 & 0.22 & 0.37 & 12.0 \\
n1313-700 & 851,1192 & 3:18:24.12 & -66:28:41.7 & -12.08 & -0.79 & 0.03 & 0.42 & - \\
n1313-708 & 818,1198 & 3:18:26.27 & -66:28:39.1 & -10.50 & -0.59 & 0.20 & 0.69 & 16.1 \\
n1313-709 & 864,1198 & 3:18:23.26 & -66:28:39.5 & -12.02 & -0.84 & 0.02 & 0.39 & 39.7 \\
n1313-715 & 850,1205 & 3:18:24.16 & -66:28:36.6 & -11.63 & -0.71 & 0.14 & 0.74 & 46.7 \\
n1313-724 & 861,1225 & 3:18:23.42 & -66:28:28.9 & -9.64 & -0.54 & 0.38 & 0.86 & 13.4 \\
n1313-767 & 666,1327 & 3:18:36.06 & -66:27:47.3 & -8.57 & -0.37 & 0.30 & 0.57 & 5.7 \\
n1313-780 & 704,1366 & 3:18:33.52 & -66:27:32.3 & -8.62 & 0.15 & 0.40 & 0.71 & 15.6 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr} \\ \hline
  ID      &  $(x,y)$  & $\alpha$(2000.0) & $\delta$(2000.0) & $M_V$ & U-B & B-V  & V-I  & $R_e$ \\ \hline
n1313-783 & 807,1388 & 3:18:26.75 & -66:27:24.5 & -9.70 & -0.08 & 0.28 & 0.59 & 6.1 \\
n1313-860 & 323,1857 & 3:18:57.76 & -66:24:16.6 & -9.68 & -0.66 & 0.29 & 0.73 & 1.3 \\
n2403-250 & 944,271 & 7:36:54.14 & 65:33:29.9 & -8.76 & -0.30 & 0.25 & 0.54 & 10.0 \\
n2403-850 & 1108,529 & 7:36:49.31 & 65:34:18.3 & -9.25 & -0.31 & 0.27 & 0.37 & 0.9 \\
n2403-939 & 708,568 & 7:37:01.33 & 65:34:24.6 & -8.80 & -0.27 & 0.33 & 0.38 & 1.1 \\
n2403-1157 & 575,635 & 7:37:05.34 & 65:34:36.8 & -8.72 & 0.07 & 0.44 & 0.42 & 1.6 \\
n2403-1456 & 1009,720 & 7:36:52.35 & 65:34:53.6 & -8.50 & -0.17 & 0.24 & 0.48 & 4.6 \\
n2403-1629 & 869,775 & 7:36:56.57 & 65:35:03.5 & -9.57 & -0.67 & 0.09 & 0.29 & 1.6 \\
n2403-1642 & 859,779 & 7:36:56.88 & 65:35:04.2 & -9.04 & -0.34 & 0.37 & 0.58 & 0.1 \\
n2403-2512 & 1319,1000 & 7:36:43.14 & 65:35:46.4 & -8.72 & -0.37 & 0.24 & 0.53 & 6.3 \\
n2403-2671 & 1130,1036 & 7:36:48.83 & 65:35:52.7 & -9.87 & -0.40 & 0.21 & 17.91 & 5.4 \\
n2403-2866 & 195,1075 & 7:37:16.93 & 65:35:57.7 & -9.58 & -0.51 & 0.26 & 0.82 & 4.3 \\
n2403-3704 & 803,1257 & 7:36:58.74 & 65:36:33.0 & -9.44 & -0.32 & 0.38 & 0.86 & 5.5 \\
n2403-4016 & 658,1321 & 7:37:03.12 & 65:36:44.6 & -9.23 & 0.02 & 0.37 & 0.65 & 5.4 \\
n2403-4077 & 1074,1336 & 7:36:50.62 & 65:36:48.4 & -9.53 & -0.93 & -0.13 & -0.13 & 1.8 \\
n2403-4353 & 1496,1444 & 7:36:37.98 & 65:37:09.4 & -8.56 & -0.06 & 0.28 & 0.44 & 3.6 \\
n2835-599 & 1137,926 & 9:17:49.62 & -22:22:08.5 & -10.07 & -0.54 & 0.02 & 0.42 & 13.7 \\
n2835-602 & 961,933 & 9:17:54.59 & -22:22:04.3 & -9.13 & -0.39 & 0.05 & -0.09 & 1.6 \\
n2835-622 & 1097,945 & 9:17:50.74 & -22:22:00.7 & -9.39 & -0.32 & 0.16 & 0.50 & 2.3 \\
n2835-715 & 1133,1012 & 9:17:49.68 & -22:21:34.7 & -10.27 & -0.47 & 0.24 & 0.52 & 3.9 \\
n2835-720 & 951,1016 & 9:17:54.83 & -22:21:31.7 & -10.87 & -0.78 & 0.04 & 0.24 & 22.5 \\
n2835-742 & 888,1033 & 9:17:56.60 & -22:21:24.5 & -9.88 & -0.50 & 0.02 & 0.39 & 23.7 \\
n2835-775 & 973,1066 & 9:17:54.18 & -22:21:12.2 & -9.90 & -0.58 & 0.20 & 0.58 & 21.0 \\
n2835-788 & 973,1079 & 9:17:54.17 & -22:21:07.1 & -9.75 & -0.52 & 0.28 & 0.71 & 43.2 \\
n2835-987 & 869,1275 & 9:17:57.00 & -22:19:49.3 & -9.72 & -0.48 & 0.10 & 0.30 & 21.2 \\
n2997-263 & 525,594 & 9:45:56.27 & -31:14:50.7 & -10.12 & 0.07 & 0.08 & 0.03 & 0.2 \\
n2997-360 & 1133,805 & 9:45:37.55 & -31:13:32.7 & -11.01 & -0.66 & 0.08 & 0.28 & 5.1 \\
n2997-369 & 1176,815 & 9:45:36.22 & -31:13:29.1 & -9.78 & -0.44 & 0.44 & 1.43 & 31.9 \\
n2997-376 & 825,830 & 9:45:46.95 & -31:13:20.4 & -10.25 & -0.17 & 0.16 & 0.37 & 10.8 \\
n2997-405 & 1211,864 & 9:45:35.12 & -31:13:10.1 & -11.33 & -0.49 & 0.07 & 0.42 & 19.8 \\
n2997-450 & 1165,929 & 9:45:36.49 & -31:12:44.2 & -9.86 & 0.08 & 0.24 & -0.16 & 0.4 \\
n2997-453 & 1345,934 & 9:45:30.98 & -31:12:43.6 & -12.77 & -0.65 & 0.01 & 0.40 & 56.8 \\
n2997-454 & 1305,937 & 9:45:32.21 & -31:12:42.2 & -9.88 & -0.82 & 0.00 & 0.57 & 38.2 \\
n2997-478 & 949,959 & 9:45:43.08 & -31:12:30.7 & -10.14 & 0.15 & 0.28 & 0.63 & 1.9 \\
n2997-503 & 926,976 & 9:45:43.77 & -31:12:23.9 & -10.30 & -0.27 & 0.10 & 0.15 & 0.2 \\
n2997-517 & 939,988 & 9:45:43.37 & -31:12:19.3 & -9.97 & -0.32 & 0.18 & 0.41 & 10.8 \\
n2997-518 & 773,990 & 9:45:48.44 & -31:12:17.2 & -12.28 & -0.76 & 0.11 & 0.70 & 29.8 \\
n2997-519 & 1304,991 & 9:45:32.20 & -31:12:20.9 & -12.08 & -0.56 & 0.09 & 0.41 & 42.2 \\
n2997-560 & 1256,1054 & 9:45:33.63 & -31:11:55.8 & -10.43 & -0.27 & 0.35 & 0.68 & 5.1 \\
n2997-605 & 823,1101 & 9:45:46.84 & -31:11:34.0 & -10.97 & -0.37 & 0.15 & 0.49 & 1.1 \\
n2997-645 & 1262,1143 & 9:45:33.40 & -31:11:20.9 & -11.62 & -0.53 & 0.03 & 0.31 & 30.0 \\
n2997-648 & 909,1152 & 9:45:44.18 & -31:11:14.6 & -10.59 & -0.44 & 0.08 & 0.40 & 14.6 \\
n2997-651 & 424,1153 & 9:45:59.01 & -31:11:10.4 & -11.14 & -0.10 & 0.26 & 0.50 & 0.4 \\
n2997-667 & 655,1167 & 9:45:51.94 & -31:11:06.7 & -10.74 & -0.41 & -0.02 & 0.26 & 38.2 \\
n2997-670 & 667,1169 & 9:45:51.57 & -31:11:06.0 & -10.33 & -0.48 & -0.08 & 0.19 & 35.7 \\
n2997-679 & 816,1174 & 9:45:47.01 & -31:11:05.3 & -12.92 & -0.66 & 0.05 & 0.34 & 67.6 \\
n2997-689 & 1250,1189 & 9:45:33.74 & -31:11:02.8 & -11.13 & -0.42 & -0.00 & 0.43 & 1.1 \\
n2997-690 & 674,1194 & 9:45:51.34 & -31:10:56.3 & -9.75 & -0.44 & -0.07 & 0.16 & 17.7 \\
n2997-693 & 753,1199 & 9:45:48.92 & -31:10:54.9 & -12.63 & -0.76 & 0.01 & 0.40 & 72.4 \\
n2997-696 & 1421,1200 & 9:45:28.50 & -31:10:59.8 & -10.64 & -0.32 & 0.12 & 0.38 & 5.3 \\
n2997-709 & 656,1209 & 9:45:51.88 & -31:10:50.2 & -10.13 & -0.20 & 0.15 & 0.42 & 15.4 \\
n2997-715 & 1024,1215 & 9:45:40.63 & -31:10:50.8 & -12.23 & -0.66 & -0.06 & 0.36 & 28.7 \\
n2997-717 & 1014,1215 & 9:45:40.94 & -31:10:50.7 & -11.68 & -0.60 & -0.01 & 0.25 & 14.4 \\
n2997-723 & 1027,1226 & 9:45:40.53 & -31:10:46.5 & -12.23 & -0.78 & -0.06 & 0.26 & 40.1 \\
n2997-738 & 649,1241 & 9:45:52.08 & -31:10:37.6 & -9.91 & -0.46 & 0.05 & 0.16 & 28.9 \\
n2997-836 & 1245,1344 & 9:45:33.80 & -31:10:01.8 & -11.94 & -0.31 & 0.15 & 0.44 & 11.4 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr} \\ \hline
  ID      &  $(x,y)$  & $\alpha$(2000.0) & $\delta$(2000.0) & $M_V$ & U-B & B-V  & V-I  & $R_e$ \\ \hline
n2997-838 & 1260,1350 & 9:45:33.33 & -31:09:59.6 & -10.27 & -0.41 & 0.02 & 0.36 & 8.2 \\
n2997-999 & 847,1660 & 9:45:45.77 & -31:07:54.6 & -9.45 & -0.16 & 0.33 & 0.31 & 2.3 \\
n2997-1013 & 1583,1682 & 9:45:23.27 & -31:07:51.7 & -10.71 & -0.25 & 0.16 & 0.32 & 34.0 \\
n3184-105 & 1217,464 & 10:18:06.71 & 41:25:58.8 & -8.81 & -0.20 & 0.11 & 0.44 & 6.1 \\
n3184-353 & 824,771 & 10:18:11.71 & 41:24:44.7 & -10.49 & -0.56 & -0.01 & 0.54 & 15.4 \\
n3184-383 & 1635,823 & 10:18:12.71 & 41:27:16.4 & -9.68 & -0.52 & 0.17 & 0.52 & 22.6 \\
n3184-475 & 994,956 & 10:18:14.79 & 41:25:16.1 & -8.99 & -0.26 & 0.25 & 0.01 & 33.9 \\
n3184-568 & 473,1012 & 10:18:15.63 & 41:23:38.5 & -8.54 & -0.30 & 0.00 & 0.38 & 26.2 \\
n3184-788 & 1549,1159 & 10:18:18.24 & 41:26:59.6 & -8.67 & -0.22 & 0.23 & 0.71 & 32.4 \\
n3184-870 & 1106,1222 & 10:18:19.21 & 41:25:36.6 & -9.88 & -0.27 & 0.14 & 0.52 & 26.1 \\
n3184-878 & 1027,1231 & 10:18:19.34 & 41:25:21.8 & -9.13 & 0.07 & 0.45 & 0.57 & 28.9 \\
n3184-909 & 1170,1257 & 10:18:19.79 & 41:25:48.5 & -8.70 & -0.13 & 0.07 & 0.69 & 14.1 \\
n3184-1053 & 1546,1399 & 10:18:22.21 & 41:26:58.6 & -8.55 & -0.21 & 0.09 & 0.46 & 16.6 \\
n3184-1070 & 648,1412 & 10:18:22.26 & 41:24:10.5 & -10.61 & -0.56 & 0.00 & 0.27 & 18.8 \\
n3184-1137 & 1124,1483 & 10:18:23.52 & 41:25:39.4 & -8.68 & -0.35 & 0.33 & 0.61 & 31.9 \\
n3184-1316 & 855,1695 & 10:18:26.97 & 41:24:48.6 & -8.68 & -0.35 & 0.09 & 0.36 & 19.2 \\
n3621-32 & 643,136 & 11:18:27.95 & -32:54:33.3 & -9.97 & -0.83 & -0.03 & 0.20 & 38.6 \\
n3621-38 & 636,186 & 11:18:28.14 & -32:54:13.6 & -8.78 & -0.22 & 0.27 & 0.43 & 4.7 \\
n3621-104 & 479,357 & 11:18:32.92 & -32:53:05.1 & -10.15 & -0.67 & 0.10 & 0.56 & 10.2 \\
n3621-403 & 882,748 & 11:18:20.09 & -32:50:35.1 & -9.75 & -0.57 & 0.10 & 0.45 & 17.7 \\
n3621-474 & 719,814 & 11:18:25.12 & -32:50:07.8 & -8.83 & 0.11 & 0.30 & 0.50 & 0.3 \\
n3621-478 & 772,816 & 11:18:23.47 & -32:50:07.4 & -10.16 & -0.61 & 0.08 & 0.41 & 1.6 \\
n3621-500 & 760,827 & 11:18:23.83 & -32:50:03.0 & -10.98 & -0.69 & 0.08 & 0.44 & 3.9 \\
n3621-504 & 1149,831 & 11:18:11.71 & -32:50:04.7 & -9.27 & -0.29 & 0.31 & 0.83 & 11.1 \\
n3621-510 & 758,834 & 11:18:23.89 & -32:50:00.2 & -10.26 & -0.57 & 0.09 & 0.32 & 19.9 \\
n3621-512 & 1114,836 & 11:18:12.80 & -32:50:02.5 & -9.28 & -0.13 & 0.35 & 0.60 & 12.7 \\
n3621-517 & 998,838 & 11:18:16.41 & -32:50:00.7 & -9.76 & -0.21 & 0.42 & 0.46 & 25.7 \\
n3621-528 & 887,844 & 11:18:19.87 & -32:49:57.4 & -10.21 & -0.09 & 0.38 & 0.61 & 3.2 \\
n3621-534 & 805,847 & 11:18:22.42 & -32:49:55.5 & -9.88 & -0.39 & 0.14 & 0.51 & 13.0 \\
n3621-581 & 806,875 & 11:18:22.37 & -32:49:44.6 & -8.53 & -0.29 & 0.20 & 0.32 & 2.9 \\
n3621-620 & 837,895 & 11:18:21.39 & -32:49:37.0 & -10.04 & -0.37 & 0.13 & 0.41 & 29.5 \\
n3621-793 & 851,964 & 11:18:20.91 & -32:49:10.0 & -11.88 & -0.65 & 0.10 & 0.58 & 14.6 \\
n3621-794 & 984,964 & 11:18:16.76 & -32:49:11.1 & -11.06 & -0.49 & 0.40 & 0.99 & 19.0 \\
n3621-843 & 827,980 & 11:18:21.64 & -32:49:03.5 & -10.82 & -0.54 & 0.14 & 0.66 & 3.2 \\
n3621-886 & 851,993 & 11:18:20.89 & -32:48:58.6 & -9.52 & -0.38 & 0.40 & 0.73 & 25.6 \\
n3621-926 & 536,1012 & 11:18:30.69 & -32:48:48.4 & -9.97 & -0.83 & 0.02 & 0.29 & 18.3 \\
n3621-965 & 543,1030 & 11:18:30.46 & -32:48:41.4 & -9.81 & -0.74 & -0.07 & 0.24 & 55.1 \\
n3621-1032 & 842,1057 & 11:18:21.12 & -32:48:33.4 & -9.66 & -0.06 & 0.30 & 0.55 & 3.2 \\
n3621-1034 & 884,1058 & 11:18:19.82 & -32:48:33.4 & -10.74 & -0.72 & 0.07 & 0.45 & 32.6 \\
n3621-1106 & 1084,1083 & 11:18:13.57 & -32:48:25.2 & -9.44 & -0.14 & 0.19 & 0.52 & 15.2 \\
n3621-1113 & 913,1085 & 11:18:18.89 & -32:48:23.0 & -11.29 & -0.56 & 0.32 & 0.59 & 21.6 \\
n3621-1121 & 1154,1087 & 11:18:11.38 & -32:48:24.2 & -8.55 & 0.20 & 0.23 & 0.63 & 54.5 \\
n3621-1179 & 1167,1112 & 11:18:10.96 & -32:48:14.5 & -9.43 & -0.34 & -0.10 & -0.07 & 2.9 \\
n3621-1211 & 1072,1127 & 11:18:13.91 & -32:48:07.8 & -10.34 & -0.67 & 0.12 & 0.53 & 34.6 \\
n3621-1261 & 995,1146 & 11:18:16.30 & -32:47:59.7 & -11.07 & -0.57 & 0.21 & 0.40 & 11.1 \\
n3621-1275 & 960,1150 & 11:18:17.39 & -32:47:57.9 & -11.07 & -0.56 & 0.20 & 0.69 & 20.9 \\
n3621-1308 & 1133,1167 & 11:18:11.98 & -32:47:52.6 & -10.38 & -0.64 & 0.12 & 0.35 & 15.0 \\
n3621-1347 & 871,1192 & 11:18:20.13 & -32:47:40.6 & -9.27 & -0.27 & 0.20 & 0.37 & 15.5 \\
n3621-1354 & 1008,1196 & 11:18:15.86 & -32:47:40.2 & -9.83 & -0.37 & 0.28 & 0.69 & 29.7 \\
n3621-1366 & 952,1202 & 11:18:17.60 & -32:47:37.4 & -9.82 & -0.13 & 0.42 & 0.83 & 33.3 \\
n3621-1383 & 1103,1213 & 11:18:12.89 & -32:47:34.3 & -9.28 & -0.32 & 0.35 & 0.52 & 9.2 \\
n3621-1389 & 841,1218 & 11:18:21.05 & -32:47:30.2 & -8.86 & -0.37 & 0.15 & 0.46 & 19.3 \\
n3621-1434 & 978,1251 & 11:18:16.76 & -32:47:18.4 & -10.12 & -0.39 & 0.09 & 0.37 & 27.5 \\
n3621-1449 & 1146,1259 & 11:18:11.52 & -32:47:16.6 & -10.06 & -0.65 & 0.09 & 0.32 & 26.0 \\
n3621-1465 & 962,1270 & 11:18:17.24 & -32:47:10.8 & -10.08 & -0.39 & 0.06 & 0.34 & 15.0 \\
n3621-1497 & 1082,1299 & 11:18:13.49 & -32:47:00.4 & -10.62 & -0.85 & -0.01 & 0.12 & 20.2 \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{3}
\begin{table*}
\caption{(continued)}
\begin{tabular}{lrrrrrrrr} \\ \hline
  ID      &  $(x,y)$  & $\alpha$(2000.0) & $\delta$(2000.0) & $M_V$ & U-B & B-V  & V-I  & $R_e$ \\ \hline
n3621-1515 & 1022,1311 & 11:18:15.35 & -32:46:55.2 & -10.27 & -0.32 & 0.18 & 0.49 & 28.8 \\
n3621-1526 & 1092,1329 & 11:18:13.15 & -32:46:48.7 & -10.56 & -0.78 & 0.11 & 0.50 & 9.8 \\
n3621-1527 & 1004,1330 & 11:18:15.90 & -32:46:47.6 & -10.20 & -0.43 & 0.21 & 0.36 & 1.6 \\
n3621-1534 & 1012,1336 & 11:18:15.64 & -32:46:45.3 & -10.42 & -0.46 & 0.10 & 0.31 & 12.1 \\
n3621-1776 & 1462,1732 & 11:18:01.37 & -32:44:13.5 & -8.65 & -0.25 & 0.29 & 0.24 & 6.3 \\
n4395-469 & 365,1480 & 12:25:54.59 & 33:30:47.6 & -9.06 & -0.08 & 0.27 & 0.39 & 2.1 \\
n4395-470 & 1260,1480 & 12:25:54.67 & 33:33:34.1 & -8.56 & -0.21 & 0.07 & 0.33 & 7.0 \\
n5204-128 & 1576,901 & 13:29:31.94 & 58:26:48.7 & -9.04 & -0.02 & 0.39 & 0.67 & 4.4 \\
n5204-200 & 882,980 & 13:29:33.70 & 58:24:39.6 & -8.60 & -0.31 & 0.15 & 0.29 & 1.9 \\
n5204-226 & 1154,1007 & 13:29:34.38 & 58:25:30.1 & -8.89 & -0.39 & 0.13 & 0.30 & 0.7 \\
n5204-326 & 1148,1077 & 13:29:36.04 & 58:25:28.9 & -9.55 & -0.21 & 0.08 & 0.47 & 9.0 \\
n5204-332 & 1204,1081 & 13:29:36.15 & 58:25:39.3 & -8.68 & 0.36 & 0.36 & 0.53 & 1.5 \\
n5204-370 & 916,1110 & 13:29:36.79 & 58:24:45.7 & -8.55 & 0.25 & 0.30 & 0.37 & 2.3 \\
n5204-426 & 1004,1159 & 13:29:37.96 & 58:25:02.0 & -8.71 & -0.32 & 0.13 & 0.39 & 7.1 \\
n5236-76 & 860,259 & 13:37:05.59 & -29:57:06.9 & -9.27 & 0.10 & 0.22 & 0.45 & 8.8 \\
n5236-77 & 1315,259 & 13:36:51.85 & -29:57:10.5 & -9.48 & -0.25 & 0.42 & 0.55 & 0.1 \\
n5236-116 & 739,398 & 13:37:09.16 & -29:56:11.3 & -8.79 & 0.09 & 0.22 & 0.46 & 4.0 \\
n5236-126 & 892,419 & 13:37:04.53 & -29:56:04.3 & -8.59 & 0.13 & 0.30 & 0.60 & 3.4 \\
n5236-136 & 903,449 & 13:37:04.17 & -29:55:52.6 & -9.77 & -0.22 & 0.43 & 0.57 & 0.0 \\
n5236-171 & 594,510 & 13:37:13.47 & -29:55:26.2 & -8.56 & -0.17 & 0.15 & 0.33 & 5.5 \\
n5236-175 & 1134,522 & 13:36:57.16 & -29:55:25.8 & -8.96 & -0.35 & 0.15 & 0.70 & 10.6 \\
n5236-189 & 680,544 & 13:37:10.85 & -29:55:13.5 & -8.85 & 0.17 & 0.26 & 0.41 & 5.6 \\
n5236-199 & 1271,567 & 13:36:52.99 & -29:55:09.2 & -9.04 & -0.24 & 0.25 & 0.57 & 1.8 \\
n5236-207 & 1074,575 & 13:36:58.94 & -29:55:04.5 & -8.84 & -0.01 & 0.44 & 0.72 & 5.3 \\
n5236-240 & 639,616 & 13:37:12.04 & -29:54:44.9 & -8.69 & 0.20 & 0.34 & 0.60 & 7.6 \\
n5236-245 & 1055,620 & 13:36:59.48 & -29:54:46.7 & -9.46 & -0.21 & 0.25 & 0.62 & 5.4 \\
n5236-249 & 708,629 & 13:37:09.95 & -29:54:40.4 & -9.78 & -0.50 & 0.15 & 0.44 & 10.9 \\
n5236-254 & 1687,632 & 13:36:40.40 & -29:54:46.9 & -9.94 & 0.18 & 0.33 & 0.50 & 12.9 \\
n5236-276 & 1293,662 & 13:36:52.27 & -29:54:32.1 & -9.99 & -0.43 & 0.30 & 0.54 & 22.9 \\
n5236-279 & 776,664 & 13:37:07.88 & -29:54:27.2 & -9.80 & -0.50 & 0.20 & 0.42 & 16.4 \\
n5236-282 & 794,669 & 13:37:07.33 & -29:54:25.4 & -10.84 & -0.69 & 0.05 & 0.36 & 15.9 \\
n5236-283 & 1186,671 & 13:36:55.50 & -29:54:27.7 & -8.52 & -0.14 & 0.21 & 0.38 & 8.2 \\
n5236-288 & 1217,673 & 13:36:54.56 & -29:54:27.2 & -9.79 & -0.11 & 0.18 & 0.44 & 3.3 \\
n5236-298 & 653,681 & 13:37:11.58 & -29:54:19.5 & -8.65 & -0.14 & 0.23 & 0.50 & 19.8 \\
n5236-308 & 676,691 & 13:37:10.88 & -29:54:15.8 & -9.78 & -0.61 & 0.12 & 0.62 & 22.3 \\
n5236-341 & 669,722 & 13:37:11.07 & -29:54:03.6 & -9.98 & -0.26 & 0.42 & 0.63 & 0.1 \\
n5236-347 & 979,725 & 13:37:01.71 & -29:54:04.9 & -10.25 & -0.59 & -0.02 & 0.46 & 0.1 \\
n5236-357 & 839,734 & 13:37:05.93 & -29:54:00.2 & -9.19 & 0.01 & 0.44 & 0.67 & 0.1 \\
n5236-360 & 1464,737 & 13:36:47.06 & -29:54:04.0 & -9.58 & -0.41 & 0.09 & 0.59 & 2.9 \\
n5236-362 & 1190,739 & 13:36:55.33 & -29:54:01.1 & -9.35 & -0.21 & 0.16 & 0.43 & 2.8 \\
n5236-378 & 627,751 & 13:37:12.32 & -29:53:51.8 & -8.51 & -0.18 & 0.26 & 0.38 & 4.0 \\
n5236-402 & 1270,768 & 13:36:52.90 & -29:53:50.3 & -9.08 & -0.37 & 0.33 & 0.50 & 29.1 \\
n5236-403 & 1096,770 & 13:36:58.15 & -29:53:48.1 & -10.37 & -0.57 & 0.07 & 0.53 & 6.1 \\
n5236-406 & 1125,773 & 13:36:57.27 & -29:53:47.2 & -9.51 & -0.51 & -0.06 & 0.19 & 5.7 \\
n5236-414 & 1077,782 & 13:36:58.72 & -29:53:43.3 & -9.74 & -0.41 & 0.10 & 0.69 & 9.3 \\
n5236-426 & 1078,791 & 13:36:58.68 & -29:53:39.8 & -9.66 & -0.45 & -0.01 & 0.37 & 16.8 \\
n5236-431 & 852,797 & 13:37:05.50 & -29:53:35.6 & -9.37 & -0.23 & 0.41 & 0.44 & 1.6 \\
n5236-437 & 1354,801 & 13:36:50.35 & -29:53:38.0 & -8.91 & -0.35 & 0.14 & 0.52 & 8.5 \\
n5236-448 & 1015,813 & 13:37:00.57 & -29:53:30.6 & -9.58 & -0.18 & 0.38 & 0.57 & 0.2 \\
n5236-467 & 1292,825 & 13:36:52.20 & -29:53:28.1 & -9.60 & -0.37 & 0.42 & 0.73 & 12.3 \\
n5236-470 & 1199,826 & 13:36:55.01 & -29:53:27.0 & -8.76 & -0.17 & 0.28 & 0.31 & 9.0 \\
n5236-475 & 806,831 & 13:37:06.87 & -29:53:21.9 & -9.15 & -0.35 & 0.21 & 0.70 & 5.1 \\
n5236-484 & 1337,834 & 13:36:50.84 & -29:53:24.9 & -9.78 & -0.36 & 0.25 & 0.75 & 8.7 \\
n5236-487 & 1591,836 & 13:36:43.17 & -29:53:26.1 & -8.51 & -0.30 & 0.26 & 0.64 & 18.9 \\
n5236-505 & 894,843 & 13:37:04.20 & -29:53:17.9 & -8.96 & 0.21 & 0.42 & 0.76 & 21.0 \\
n5236-524 & 1429,852 & 13:36:48.05 & -29:53:18.6 & -8.98 & -0.30 & 0.15 & 0.38 & 19.2 \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{3}
\begin{table*}
\caption{(continued)}
\begin{tabular}{lrrrrrrrr} \\ \hline
  ID      &  $(x,y)$  & $\alpha$(2000.0) & $\delta$(2000.0) & $M_V$ & U-B & B-V  & V-I  & $R_e$ \\ \hline
n5236-531 & 1395,857 & 13:36:49.08 & -29:53:16.3 & -9.61 & -0.38 & 0.08 & 0.41 & 6.1 \\
n5236-548 & 493,867 & 13:37:16.29 & -29:53:05.2 & -9.61 & -0.11 & 0.21 & 0.33 & 5.5 \\
n5236-549 & 795,868 & 13:37:07.18 & -29:53:07.3 & -10.14 & -0.31 & 0.23 & 0.41 & 16.1 \\
n5236-552 & 1052,869 & 13:36:59.42 & -29:53:08.9 & -9.42 & -0.33 & 0.39 & 0.80 & 25.3 \\
n5236-555 & 1428,871 & 13:36:48.07 & -29:53:11.1 & -9.47 & -0.32 & 0.21 & 0.55 & 5.4 \\
n5236-572 & 1435,883 & 13:36:47.85 & -29:53:06.4 & -8.65 & -0.10 & 0.44 & 0.90 & 0.6 \\
n5236-578 & 1515,886 & 13:36:45.44 & -29:53:05.9 & -8.53 & -0.34 & 0.25 & 0.65 & 5.1 \\
n5236-613 & 1289,906 & 13:36:52.24 & -29:52:56.3 & -10.72 & -0.61 & 0.05 & 0.21 & 7.8 \\
n5236-614 & 1101,906 & 13:36:57.92 & -29:52:54.8 & -10.02 & -0.73 & -0.02 & 0.00 & 23.8 \\
n5236-620 & 783,909 & 13:37:07.51 & -29:52:51.1 & -10.97 & -0.78 & -0.06 & 0.15 & 9.2 \\
n5236-629 & 735,915 & 13:37:08.96 & -29:52:48.3 & -9.92 & -0.51 & -0.00 & 0.26 & 0.1 \\
n5236-634 & 1165,919 & 13:36:55.98 & -29:52:50.2 & -10.59 & -0.30 & 0.18 & 0.36 & 25.1 \\
n5236-641 & 782,922 & 13:37:07.53 & -29:52:45.9 & -10.38 & -0.52 & 0.09 & 0.33 & 14.5 \\
n5236-645 & 1150,925 & 13:36:56.43 & -29:52:47.7 & -10.13 & -0.35 & 0.29 & 0.45 & 8.1 \\
n5236-686 & 671,948 & 13:37:10.87 & -29:52:34.8 & -8.71 & 0.28 & 0.45 & 0.71 & 4.8 \\
n5236-693 & 940,951 & 13:37:02.75 & -29:52:35.8 & -8.67 & -0.30 & 0.34 & 0.93 & 14.9 \\
n5236-700 & 1305,956 & 13:36:51.73 & -29:52:36.8 & -11.20 & -0.65 & 0.04 & 0.34 & 22.3 \\
n5236-705 & 667,958 & 13:37:10.98 & -29:52:30.9 & -8.50 & -0.33 & 0.16 & 0.33 & 10.8 \\
n5236-732 & 801,972 & 13:37:06.93 & -29:52:26.5 & -9.62 & -0.33 & 0.23 & 0.71 & 5.0 \\
n5236-734 & 890,972 & 13:37:04.24 & -29:52:27.2 & -8.83 & -0.35 & 0.31 & 0.53 & 23.5 \\
n5236-745 & 723,977 & 13:37:09.28 & -29:52:23.9 & -10.35 & -0.14 & 0.34 & 0.69 & 5.9 \\
n5236-747 & 1009,979 & 13:37:00.65 & -29:52:25.4 & -11.12 & -0.63 & 0.28 & 0.63 & 21.3 \\
n5236-755 & 808,983 & 13:37:06.71 & -29:52:22.2 & -9.37 & -0.09 & 0.30 & 0.36 & 5.6 \\
n5236-759 & 1123,986 & 13:36:57.21 & -29:52:23.5 & -9.54 & -0.26 & 0.36 & 0.57 & 21.3 \\
n5236-769 & 666,991 & 13:37:10.99 & -29:52:17.9 & -9.05 & -0.38 & 0.19 & 0.56 & 8.7 \\
n5236-788 & 1254,1001 & 13:36:53.24 & -29:52:18.7 & -9.31 & -0.04 & 0.42 & 0.48 & 12.5 \\
n5236-797 & 1165,1005 & 13:36:55.93 & -29:52:16.4 & -10.15 & -0.46 & 0.13 & 0.50 & 5.2 \\
n5236-805 & 969,1009 & 13:37:01.84 & -29:52:13.3 & -11.70 & -0.52 & 0.23 & 0.70 & 5.9 \\
n5236-808 & 1334,1010 & 13:36:50.82 & -29:52:15.8 & -9.55 & -0.86 & -0.17 & -0.05 & 30.3 \\
n5236-821 & 1750,1015 & 13:36:38.27 & -29:52:17.1 & -8.87 & -0.31 & 0.11 & 0.35 & 12.1 \\
n5236-826 & 1576,1019 & 13:36:43.52 & -29:52:14.1 & -9.76 & -0.76 & -0.04 & 0.28 & 4.5 \\
n5236-831 & 1596,1023 & 13:36:42.91 & -29:52:12.7 & -9.78 & -0.75 & -0.07 & 0.13 & 17.3 \\
n5236-854 & 797,1036 & 13:37:07.01 & -29:52:01.3 & -9.87 & -0.44 & 0.18 & 0.71 & 5.9 \\
n5236-859 & 1169,1038 & 13:36:55.79 & -29:52:03.5 & -9.23 & -0.03 & 0.27 & 0.11 & 0.2 \\
n5236-894 & 692,1055 & 13:37:10.17 & -29:51:53.0 & -10.55 & -0.33 & 0.16 & 0.53 & 2.9 \\
n5236-908 & 689,1065 & 13:37:10.25 & -29:51:49.1 & -9.87 & -0.42 & 0.14 & 0.60 & 0.8 \\
n5236-944 & 513,1087 & 13:37:15.55 & -29:51:39.0 & -9.97 & -0.18 & 0.22 & 0.58 & 8.0 \\
n5236-946 & 1101,1090 & 13:36:57.81 & -29:51:42.5 & -9.11 & 0.01 & 0.38 & 0.93 & 12.4 \\
n5236-947 & 528,1091 & 13:37:15.09 & -29:51:37.5 & -9.18 & -0.13 & 0.15 & 0.45 & 3.1 \\
n5236-998 & 1330,1119 & 13:36:50.88 & -29:51:33.0 & -9.57 & -0.47 & 0.07 & 0.35 & 14.3 \\
n5236-1004 & 450,1120 & 13:37:17.43 & -29:51:25.5 & -9.18 & -0.13 & 0.24 & 0.22 & 2.2 \\
n5236-1013 & 623,1127 & 13:37:12.20 & -29:51:24.2 & -8.79 & -0.38 & 0.26 & 0.55 & 9.4 \\
n5236-1061 & 1100,1149 & 13:36:57.80 & -29:51:19.4 & -8.55 & -0.20 & 0.43 & 0.58 & 0.8 \\
n5236-1063 & 1282,1150 & 13:36:52.31 & -29:51:20.4 & -11.52 & -0.81 & -0.09 & 0.16 & 6.3 \\
n5236-1090 & 658,1168 & 13:37:11.12 & -29:51:08.4 & -9.59 & -0.59 & 0.05 & 0.59 & 19.1 \\
n5236-1091 & 737,1170 & 13:37:08.74 & -29:51:08.2 & -10.89 & -0.77 & -0.03 & 0.22 & 25.5 \\
n5236-1104 & 677,1181 & 13:37:10.54 & -29:51:03.4 & -9.10 & -0.30 & 0.14 & 0.17 & 21.0 \\
n5236-1105 & 1067,1181 & 13:36:58.78 & -29:51:06.5 & -9.68 & -0.67 & -0.01 & 0.34 & 10.6 \\
n5236-1109 & 741,1182 & 13:37:08.61 & -29:51:03.5 & -10.66 & -0.31 & 0.13 & 0.42 & 13.4 \\
n5236-1111 & 750,1182 & 13:37:08.34 & -29:51:03.6 & -11.30 & -0.46 & 0.10 & 0.57 & 14.7 \\
n5236-1115 & 710,1184 & 13:37:09.54 & -29:51:02.5 & -10.67 & -0.67 & 0.12 & 0.58 & 20.6 \\
n5236-1119 & 682,1188 & 13:37:10.39 & -29:51:00.7 & -8.98 & -0.38 & 0.09 & 0.23 & 21.8 \\
n5236-1180 & 625,1222 & 13:37:12.08 & -29:50:46.9 & -10.55 & -0.64 & 0.02 & 0.32 & 8.7 \\
n5236-1182 & 983,1222 & 13:37:01.28 & -29:50:49.8 & -11.11 & -0.61 & 0.04 & 0.57 & 6.8 \\
n5236-1187 & 1646,1224 & 13:36:41.28 & -29:50:54.2 & -8.61 & 0.02 & 0.42 & 0.50 & 16.2 \\
n5236-1189 & 1132,1224 & 13:36:56.79 & -29:50:50.2 & -10.63 & -0.42 & 0.21 & 0.73 & 21.3 \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{3}
\begin{table*}
\caption{(continued)}
\begin{tabular}{lrrrrrrrr} \\ \hline
  ID      &  $(x,y)$  & $\alpha$(2000.0) & $\delta$(2000.0) & $M_V$ & U-B & B-V  & V-I  & $R_e$ \\ \hline
n5236-1201 & 1547,1230 & 13:36:44.27 & -29:50:51.1 & -8.65 & -0.33 & 0.26 & 0.67 & 5.4 \\
n5236-1227 & 1692,1249 & 13:36:39.88 & -29:50:44.7 & -8.55 & -0.12 & 0.18 & 0.45 & 3.9 \\
n5236-1234 & 873,1255 & 13:37:04.58 & -29:50:35.9 & -10.17 & -0.63 & -0.04 & 0.41 & 7.2 \\
n5236-1235 & 758,1255 & 13:37:08.05 & -29:50:35.0 & -10.98 & -0.74 & -0.03 & 0.29 & 13.2 \\
n5236-1237 & 1396,1256 & 13:36:48.81 & -29:50:39.7 & -8.52 & -0.20 & 0.28 & 0.51 & 0.1 \\
n5236-1242 & 1375,1258 & 13:36:49.44 & -29:50:38.7 & -8.66 & -0.33 & 0.38 & 0.51 & 12.2 \\
n5236-1253 & 969,1262 & 13:37:01.68 & -29:50:34.0 & -8.80 & -0.12 & 0.32 & 0.39 & 0.1 \\
n5236-1273 & 811,1276 & 13:37:06.44 & -29:50:27.2 & -8.78 & -0.26 & 0.34 & 0.47 & 0.1 \\
n5236-1321 & 1151,1306 & 13:36:56.17 & -29:50:18.1 & -9.12 & -0.17 & 0.14 & 0.56 & 20.1 \\
n5236-1338 & 658,1318 & 13:37:11.03 & -29:50:09.5 & -9.20 & 0.08 & 0.32 & 0.46 & 10.5 \\
n5236-1343 & 649,1324 & 13:37:11.30 & -29:50:07.0 & -9.22 & -0.03 & 0.30 & 0.33 & 9.2 \\
n5236-1351 & 746,1327 & 13:37:08.37 & -29:50:06.6 & -9.01 & 0.08 & 0.21 & 0.28 & 6.9 \\
n5236-1358 & 1160,1331 & 13:36:55.88 & -29:50:08.4 & -9.65 & -0.62 & 0.01 & 0.57 & 34.4 \\
n5236-1359 & 766,1334 & 13:37:07.76 & -29:50:04.1 & -9.63 & -0.10 & 0.22 & 0.28 & 24.8 \\
n5236-1371 & 838,1344 & 13:37:05.58 & -29:50:00.7 & -8.78 & -0.30 & 0.23 & 0.47 & 3.3 \\
n5236-1373 & 1238,1347 & 13:36:53.52 & -29:50:02.7 & -8.95 & 0.10 & 0.28 & 0.47 & 4.6 \\
n5236-1389 & 1196,1354 & 13:36:54.78 & -29:49:59.6 & -10.35 & -0.44 & 0.08 & 0.46 & 8.7 \\
n5236-1395 & 978,1358 & 13:37:01.35 & -29:49:56.3 & -9.09 & -0.14 & 0.15 & 0.53 & 15.0 \\
n5236-1403 & 742,1366 & 13:37:08.46 & -29:49:51.3 & -9.18 & 0.16 & 0.30 & 0.47 & 6.1 \\
n5236-1428 & 1225,1385 & 13:36:53.89 & -29:49:47.7 & -8.66 & -0.39 & 0.11 & 0.40 & 0.6 \\
n5236-1442 & 1251,1393 & 13:36:53.10 & -29:49:44.8 & -8.79 & -0.37 & 0.23 & 0.93 & 7.1 \\
n5236-1467 & 834,1410 & 13:37:05.66 & -29:49:34.8 & -8.83 & -0.26 & 0.30 & 0.71 & 4.5 \\
n5236-1471 & 1131,1412 & 13:36:56.70 & -29:49:36.4 & -9.57 & -0.39 & 0.17 & 0.53 & 2.9 \\
n5236-1475 & 819,1414 & 13:37:06.11 & -29:49:33.1 & -9.10 & -0.29 & 0.18 & 0.51 & 7.9 \\
n5236-1492 & 872,1427 & 13:37:04.51 & -29:49:28.4 & -11.63 & -0.76 & -0.04 & 0.28 & 21.3 \\
n5236-1510 & 1241,1437 & 13:36:53.37 & -29:49:27.4 & -10.72 & -0.78 & -0.07 & 0.36 & 22.8 \\
n5236-1521 & 703,1448 & 13:37:09.59 & -29:49:18.8 & -9.25 & -0.10 & 0.14 & 0.25 & 5.9 \\
n5236-1539 & 1237,1458 & 13:36:53.48 & -29:49:19.1 & -9.97 & -0.37 & 0.28 & 0.69 & 15.7 \\
n5236-1540 & 1159,1461 & 13:36:55.83 & -29:49:17.3 & -9.09 & -0.36 & 0.09 & 0.47 & 17.1 \\
n5236-1546 & 960,1465 & 13:37:01.83 & -29:49:14.2 & -9.76 & -0.44 & 0.14 & 0.60 & 12.1 \\
n5236-1554 & 1231,1470 & 13:36:53.65 & -29:49:14.4 & -10.53 & -0.70 & -0.00 & 0.54 & 2.9 \\
n5236-1562 & 956,1474 & 13:37:01.94 & -29:49:10.6 & -10.07 & -0.52 & 0.05 & 0.41 & 6.1 \\
n5236-1568 & 699,1477 & 13:37:09.69 & -29:49:07.4 & -11.31 & -0.86 & -0.12 & 0.00 & 11.1 \\
n5236-1570 & 1247,1482 & 13:36:53.16 & -29:49:09.8 & -9.62 & -0.27 & 0.21 & 0.33 & 0.2 \\
n5236-1579 & 908,1487 & 13:37:03.38 & -29:49:05.1 & -10.46 & -0.56 & 0.01 & 0.45 & 12.0 \\
n5236-1584 & 1000,1492 & 13:37:00.61 & -29:49:03.9 & -8.77 & 0.05 & 0.30 & 0.53 & 20.7 \\
n5236-1589 & 1335,1496 & 13:36:50.50 & -29:49:05.0 & -9.87 & -0.25 & 0.42 & 0.53 & 3.1 \\
n5236-1591 & 1225,1498 & 13:36:53.82 & -29:49:03.3 & -10.31 & -0.58 & 0.15 & 0.35 & 14.1 \\
n5236-1615 & 1219,1519 & 13:36:53.99 & -29:48:55.0 & -10.00 & -0.66 & 0.04 & 0.34 & 7.1 \\
n5236-1629 & 882,1531 & 13:37:04.14 & -29:48:47.6 & -9.62 & -0.48 & 0.11 & 0.49 & 7.4 \\
n5236-1630 & 1067,1532 & 13:36:58.56 & -29:48:48.7 & -8.74 & 0.16 & 0.35 & 0.64 & 2.4 \\
n5236-1634 & 755,1535 & 13:37:07.97 & -29:48:45.1 & -9.63 & -0.54 & 0.12 & 0.61 & 14.6 \\
n5236-1660 & 897,1559 & 13:37:03.67 & -29:48:36.8 & -9.60 & -0.65 & 0.05 & 0.54 & 0.1 \\
n5236-1678 & 896,1573 & 13:37:03.69 & -29:48:31.3 & -9.57 & -0.70 & 0.02 & 0.39 & 3.9 \\
n5236-1686 & 1077,1582 & 13:36:58.23 & -29:48:29.2 & -10.72 & -0.52 & 0.29 & 0.64 & 2.2 \\
n5236-1696 & 1082,1594 & 13:36:58.07 & -29:48:24.5 & -11.57 & -0.71 & 0.02 & 0.50 & 46.2 \\
n5236-1697 & 1018,1597 & 13:37:00.00 & -29:48:22.8 & -9.04 & -0.40 & 0.16 & 0.47 & 5.0 \\
n5236-1704 & 902,1603 & 13:37:03.49 & -29:48:19.5 & -10.02 & -0.48 & 0.12 & 0.53 & 9.2 \\
n5236-1709 & 873,1615 & 13:37:04.36 & -29:48:14.6 & -9.39 & -0.31 & 0.11 & 0.36 & 2.9 \\
n5236-1716 & 983,1622 & 13:37:01.04 & -29:48:12.7 & -8.65 & -0.29 & 0.21 & 0.58 & 4.0 \\
n5236-1789 & 1025,1851 & 13:36:59.63 & -29:46:43.1 & -10.03 & -0.25 & 0.44 & 0.56 & 1.0 \\
n5585-149 & 490,859 & 14:19:42.82 & 56:42:07.9 & -10.08 & -0.23 & 0.17 & 0.38 & 0.5 \\
n5585-217 & 857,1008 & 14:19:46.25 & 56:43:16.0 & -8.97 & -0.03 & 0.20 & 0.35 & 4.6 \\
n5585-237 & 770,1044 & 14:19:47.05 & 56:42:59.8 & -8.88 & 0.10 & 0.30 & 0.46 & 4.4 \\
n5585-238 & 698,1046 & 14:19:47.08 & 56:42:46.4 & -8.58 & -0.34 & 0.01 & 0.26 & 6.9 \\
n5585-265 & 998,1078 & 14:19:47.85 & 56:43:42.2 & -10.55 & -0.30 & 0.07 & 0.37 & 8.3 \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{3}
\begin{table*}
\caption{(continued)}
\begin{tabular}{lrrrrrrrr} \\ \hline
  ID      &  $(x,y)$  & $\alpha$(2000.0) & $\delta$(2000.0) & $M_V$ & U-B & B-V  & V-I  & $R_e$ \\ \hline
n5585-271 & 1064,1080 & 14:19:47.91 & 56:43:54.5 & -9.66 & -0.38 & 0.13 & 0.39 & 2.6 \\
n5585-284 & 767,1090 & 14:19:48.09 & 56:42:59.2 & -8.59 & -0.09 & 0.29 & 0.68 & 4.0 \\
n5585-285 & 1002,1090 & 14:19:48.12 & 56:43:43.0 & -10.82 & -0.55 & -0.05 & 0.32 & 19.2 \\
n5585-410 & 1563,1382 & 14:19:54.82 & 56:45:27.1 & -9.33 & -0.35 & 0.08 & 0.28 & 4.0 \\
n6744-359 & 618,482 & 19:10:09.63 & -63:54:45.1 & -9.36 & -0.28 & 0.15 & 0.41 & 2.0 \\
n6744-480 & 1005,613 & 19:09:46.43 & -63:53:57.0 & -9.59 & -0.64 & 0.13 & 0.42 & 40.4 \\
n6744-692 & 404,819 & 19:10:21.89 & -63:52:30.7 & -8.57 & -0.36 & 0.18 & 0.40 & 6.2 \\
n6744-733 & 603,856 & 19:10:10.01 & -63:52:18.0 & -10.95 & -0.79 & -0.02 & 0.17 & 38.4 \\
n6744-792 & 870,902 & 19:09:54.08 & -63:52:02.3 & -9.95 & -0.69 & 0.08 & 0.25 & 18.9 \\
n6744-802 & 593,916 & 19:10:10.52 & -63:51:54.4 & -8.78 & -0.29 & 0.15 & 0.16 & 17.1 \\
n6744-855 & 1305,974 & 19:09:28.14 & -63:51:37.7 & -9.65 & -0.64 & 0.03 & 0.25 & 53.7 \\
n6744-892 & 1185,1021 & 19:09:35.21 & -63:51:18.2 & -9.55 & -0.40 & 0.10 & 0.27 & 9.9 \\
n6744-923 & 1393,1051 & 19:09:22.82 & -63:51:08.1 & -9.51 & -0.49 & 0.07 & 0.50 & 10.5 \\
n6744-945 & 811,1071 & 19:09:57.36 & -63:50:55.4 & -9.24 & -0.37 & 0.21 & 0.61 & 2.4 \\
n6744-1111 & 550,1247 & 19:10:12.62 & -63:49:43.9 & -10.76 & -0.78 & 0.07 & 0.44 & 36.9 \\
n6744-1118 & 999,1254 & 19:09:45.96 & -63:49:45.1 & -10.88 & -0.72 & 0.27 & 1.22 & 37.8 \\
n6744-1222 & 1037,1365 & 19:09:43.57 & -63:49:01.8 & -10.09 & -0.66 & 0.12 & 0.33 & 15.6 \\
n6744-1227 & 715,1368 & 19:10:02.66 & -63:48:57.9 & -9.83 & -0.78 & 0.05 & 0.33 & 37.3 \\
n6744-1241 & 1045,1384 & 19:09:43.07 & -63:48:54.4 & -10.13 & -0.65 & 0.01 & 0.46 & 37.1 \\
n6744-1294 & 814,1428 & 19:09:56.71 & -63:48:35.2 & -8.65 & -0.31 & 0.16 & 0.37 & 2.1 \\
n6744-1302 & 376,1436 & 19:10:22.67 & -63:48:28.1 & -9.59 & -0.69 & 0.11 & 0.37 & 15.0 \\
n6744-1505 & 540,1689 & 19:10:12.60 & -63:46:50.2 & -9.94 & -0.84 & 0.07 & 0.42 & 35.7 \\
n6946-273 & 162,231 & 20:35:11.67 & 60:06:36.2 & -9.48 & -0.36 & 0.02 & 0.15 & 7.8 \\
n6946-281 & 595,238 & 20:35:00.87 & 60:06:38.5 & -10.14 & -0.76 & -0.02 & 0.27 & 1.5 \\
n6946-403 & 1071,333 & 20:34:49.02 & 60:06:57.2 & -10.08 & -0.88 & -0.05 & 0.15 & 22.9 \\
n6946-494 & 1518,381 & 20:34:37.88 & 60:07:07.1 & -9.01 & 0.01 & 0.12 & 0.24 & 5.8 \\
n6946-550 & 801,404 & 20:34:55.78 & 60:07:09.9 & -9.57 & -0.41 & 0.24 & 0.44 & 5.6 \\
n6946-601 & 349,429 & 20:35:07.06 & 60:07:13.6 & -8.82 & 0.02 & 0.11 & 0.19 & 10.8 \\
n6946-712 & 1749,472 & 20:34:32.13 & 60:07:24.5 & -8.97 & -0.29 & -0.11 & 0.11 & 10.4 \\
n6946-760 & 350,492 & 20:35:07.06 & 60:07:25.4 & -11.18 & -0.86 & 0.01 & 0.19 & 0.7 \\
n6946-790 & 807,503 & 20:34:55.65 & 60:07:28.4 & -8.79 & 0.26 & 0.35 & 0.48 & 5.5 \\
n6946-873 & 901,540 & 20:34:53.32 & 60:07:35.5 & -8.78 & -0.37 & 0.18 & 0.47 & 12.8 \\
n6946-907 & 153,558 & 20:35:11.99 & 60:07:37.2 & -8.87 & -0.21 & 0.20 & 0.65 & 0.9 \\
n6946-918 & 29,565 & 20:35:15.09 & 60:07:38.3 & -9.89 & -0.68 & 0.24 & 0.27 & 6.8 \\
n6946-1014 & 877,607 & 20:34:53.94 & 60:07:48.0 & -10.34 & -0.58 & 0.10 & 0.27 & 10.9 \\
n6946-1039 & 876,619 & 20:34:53.96 & 60:07:50.2 & -9.88 & -0.73 & -0.04 & 0.19 & 18.1 \\
n6946-1091 & 997,635 & 20:34:50.95 & 60:07:53.5 & -10.04 & -0.61 & 0.05 & 0.43 & 13.7 \\
n6946-1140 & 995,653 & 20:34:51.00 & 60:07:56.8 & -9.96 & -0.52 & 0.03 & 0.35 & 17.3 \\
n6946-1258 & 1570,691 & 20:34:36.66 & 60:08:05.1 & -10.42 & -0.27 & 0.22 & 0.37 & 5.9 \\
n6946-1347 & 1850,717 & 20:34:29.67 & 60:08:10.4 & -9.46 & -0.37 & 0.07 & 0.38 & 4.2 \\
n6946-1371 & 1276,722 & 20:34:44.01 & 60:08:10.3 & -8.85 & -0.18 & 0.27 & 0.28 & 6.6 \\
n6946-1447 & 1756,741 & 20:34:32.03 & 60:08:14.7 & -13.00 & -0.74 & 0.01 & 0.52 & 11.0 \\
n6946-1471 & 1784,747 & 20:34:31.33 & 60:08:15.9 & -11.30 & -0.75 & -0.12 & 0.11 & 18.7 \\
n6946-1473 & 1726,748 & 20:34:32.78 & 60:08:16.0 & -9.55 & -0.62 & -0.09 & 0.29 & 29.9 \\
n6946-1490 & 1487,754 & 20:34:38.75 & 60:08:16.7 & -10.25 & -0.61 & 0.12 & 0.17 & 42.6 \\
n6946-1552 & 1025,773 & 20:34:50.29 & 60:08:19.3 & -9.81 & -0.31 & 0.16 & 0.41 & 10.9 \\
n6946-1561 & 1226,776 & 20:34:45.27 & 60:08:20.2 & -10.43 & -0.78 & -0.01 & 0.12 & 7.2 \\
n6946-1618 & 1808,793 & 20:34:30.74 & 60:08:24.5 & -10.26 & -0.71 & 0.08 & 0.22 & 18.0 \\
n6946-1640 & 630,800 & 20:35:00.16 & 60:08:23.5 & -9.51 & -0.57 & 0.20 & 0.48 & 11.5 \\
n6946-1677 & 645,810 & 20:34:59.79 & 60:08:25.4 & -10.46 & -0.69 & -0.02 & 0.38 & 16.8 \\
n6946-1678 & 82,810 & 20:35:13.84 & 60:08:24.1 & -9.25 & -0.32 & 0.06 & 0.48 & 8.8 \\
n6946-1699 & 635,816 & 20:35:00.04 & 60:08:26.5 & -10.28 & -0.62 & 0.07 & 0.37 & 21.1 \\
n6946-1714 & 862,821 & 20:34:54.37 & 60:08:27.9 & -10.52 & -0.76 & -0.02 & 0.17 & 10.6 \\
n6946-1738 & 865,830 & 20:34:54.30 & 60:08:29.6 & -10.73 & -0.82 & -0.11 & 0.02 & 38.3 \\
n6946-1776 & 202,848 & 20:35:10.86 & 60:08:31.5 & -9.41 & -0.07 & 0.35 & 0.53 & 11.7 \\
n6946-1898 & 890,892 & 20:34:53.69 & 60:08:41.2 & -9.94 & -0.47 & 0.24 & 0.24 & 7.4 \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{3}
\begin{table*}
\caption{(continued)}
\begin{tabular}{lrrrrrrrr} \\ \hline
  ID      &  $(x,y)$  & $\alpha$(2000.0) & $\delta$(2000.0) & $M_V$ & U-B & B-V  & V-I  & $R_e$ \\ \hline
n6946-1989 & 682,930 & 20:34:58.90 & 60:08:47.9 & -9.70 & -0.67 & -0.07 & -0.07 & 2.7 \\
n6946-2044 & 682,950 & 20:34:58.90 & 60:08:51.6 & -10.32 & -0.64 & 0.03 & 0.46 & 4.4 \\
n6946-2064 & 1423,956 & 20:34:40.40 & 60:08:54.2 & -9.98 & -0.92 & -0.13 & -0.09 & 6.5 \\
n6946-2074 & 1730,960 & 20:34:32.73 & 60:08:55.6 & -8.85 & -0.37 & 0.06 & 0.26 & 6.9 \\
n6946-2075 & 1367,960 & 20:34:41.80 & 60:08:54.9 & -9.44 & -0.31 & 0.32 & 0.63 & 9.9 \\
n6946-2210 & 1626,1003 & 20:34:35.34 & 60:09:03.4 & -10.09 & -0.86 & -0.04 & 0.11 & 24.7 \\
n6946-2215 & 587,1004 & 20:35:01.29 & 60:09:01.5 & -10.43 & -0.77 & -0.06 & 0.11 & 4.1 \\
n6946-2282 & 603,1025 & 20:35:00.90 & 60:09:05.4 & -9.16 & -0.20 & 0.42 & 1.18 & 10.7 \\
n6946-2315 & 594,1036 & 20:35:01.13 & 60:09:07.5 & -9.03 & -0.27 & 0.27 & 0.47 & 12.9 \\
n6946-2333 & 860,1042 & 20:34:54.48 & 60:09:09.2 & -11.72 & -0.56 & 0.20 & 0.46 & 4.8 \\
n6946-2350 & 1484,1047 & 20:34:38.90 & 60:09:11.3 & -11.40 & -0.87 & -0.04 & 0.00 & 8.9 \\
n6946-2388 & 807,1056 & 20:34:55.81 & 60:09:11.7 & -10.18 & -0.57 & 0.22 & 0.38 & 4.6 \\
n6946-2389 & 583,1056 & 20:35:01.41 & 60:09:11.2 & -10.59 & -0.70 & -0.03 & -0.06 & 6.4 \\
n6946-2625 & 1401,1128 & 20:34:40.99 & 60:09:26.3 & -10.27 & -0.49 & 0.01 & 0.30 & 7.1 \\
n6946-2644 & 606,1135 & 20:35:00.86 & 60:09:26.0 & -9.65 & -0.63 & 0.22 & 0.23 & 12.6 \\
n6946-2655 & 631,1137 & 20:35:00.23 & 60:09:26.4 & -9.88 & -0.71 & -0.06 & 0.20 & 5.3 \\
n6946-2722 & 292,1153 & 20:35:08.71 & 60:09:28.6 & -10.43 & -0.81 & 0.02 & 0.33 & 9.8 \\
n6946-2745 & 1542,1158 & 20:34:37.48 & 60:09:32.2 & -10.04 & -0.71 & 0.02 & 0.18 & 17.7 \\
n6946-2775 & 197,1166 & 20:35:11.08 & 60:09:30.8 & -9.67 & -0.27 & 0.20 & 0.23 & 8.5 \\
n6946-2811 & 1759,1175 & 20:34:32.06 & 60:09:35.8 & -8.65 & -0.29 & 0.06 & 0.44 & 14.5 \\
n6946-2813 & 1112,1175 & 20:34:48.22 & 60:09:34.5 & -9.82 & -0.62 & 0.11 & 0.09 & 16.4 \\
n6946-2825 & 1240,1178 & 20:34:45.03 & 60:09:35.3 & -10.19 & -0.68 & 0.01 & 0.50 & 20.0 \\
n6946-2845 & 1855,1186 & 20:34:29.66 & 60:09:38.0 & -8.85 & -0.23 & -0.01 & 0.27 & 12.6 \\
n6946-2860 & 164,1189 & 20:35:11.91 & 60:09:35.1 & -10.21 & -0.46 & 0.15 & 0.42 & 5.6 \\
n6946-2871 & 1028,1194 & 20:34:50.33 & 60:09:37.9 & -10.23 & -0.66 & -0.03 & 0.42 & 9.8 \\
n6946-2956 & 1625,1217 & 20:34:35.42 & 60:09:43.3 & -9.15 & -0.36 & 0.00 & 0.29 & 6.4 \\
n6946-2981 & 1009,1228 & 20:34:50.81 & 60:09:44.2 & -11.42 & -0.75 & -0.05 & 0.24 & 31.2 \\
n6946-3014 & 697,1239 & 20:34:58.61 & 60:09:45.6 & -9.31 & -0.38 & 0.32 & 0.34 & 11.0 \\
n6946-3039 & 1019,1246 & 20:34:50.57 & 60:09:47.6 & -10.64 & -0.53 & 0.14 & 0.40 & 20.3 \\
n6946-3130 & 442,1273 & 20:35:04.99 & 60:09:51.4 & -9.71 & -0.38 & 0.02 & 0.07 & 7.1 \\
n6946-3151 & 1149,1281 & 20:34:47.33 & 60:09:54.4 & -9.65 & -0.73 & 0.15 & 0.50 & 55.7 \\
n6946-3208 & 978,1294 & 20:34:51.61 & 60:09:56.4 & -9.82 & -0.46 & 0.32 & 0.94 & 6.3 \\
n6946-3274 & 957,1314 & 20:34:52.14 & 60:10:00.1 & -9.71 & -0.54 & 0.15 & 0.67 & 13.2 \\
n6946-3377 & 1086,1350 & 20:34:48.92 & 60:10:07.1 & -10.00 & -0.76 & -0.05 & 0.42 & 15.4 \\
n6946-3480 & 647,1384 & 20:34:59.90 & 60:10:12.5 & -9.70 & -0.58 & 0.19 & 0.43 & 14.1 \\
n6946-3490 & 321,1389 & 20:35:08.05 & 60:10:12.8 & -9.69 & -0.36 & 0.11 & 0.38 & 12.8 \\
n6946-3498 & 1239,1392 & 20:34:45.11 & 60:10:15.3 & -10.45 & -0.47 & 0.21 & 0.71 & 24.6 \\
n6946-3583 & 643,1419 & 20:35:00.01 & 60:10:19.1 & -9.98 & -0.75 & -0.07 & 0.32 & 7.6 \\
n6946-3607 & 995,1427 & 20:34:51.22 & 60:10:21.3 & -10.90 & -0.73 & 0.07 & 0.44 & 10.4 \\
n6946-3608 & 969,1427 & 20:34:51.87 & 60:10:21.3 & -10.09 & -0.61 & 0.16 & 0.63 & 10.2 \\
n6946-3665 & 231,1447 & 20:35:10.32 & 60:10:23.4 & -9.35 & -0.21 & 0.37 & 0.71 & 5.5 \\
n6946-3753 & 178,1477 & 20:35:11.65 & 60:10:28.9 & -9.97 & -0.72 & 0.08 & 0.45 & 17.2 \\
n6946-3756 & 982,1478 & 20:34:51.56 & 60:10:30.8 & -11.74 & -0.78 & -0.12 & 0.32 & 17.3 \\
n6946-3788 & 494,1487 & 20:35:03.76 & 60:10:31.4 & -9.53 & -0.71 & -0.06 & -0.17 & 10.2 \\
n6946-3831 & 1130,1503 & 20:34:47.86 & 60:10:35.8 & -11.71 & -0.89 & -0.13 & 0.01 & 9.7 \\
n6946-3859 & 1123,1515 & 20:34:48.04 & 60:10:38.0 & -11.24 & -0.86 & -0.04 & 0.26 & 38.5 \\
n6946-3862 & 877,1517 & 20:34:54.19 & 60:10:37.9 & -11.32 & -0.85 & -0.08 & 0.03 & 16.3 \\
n6946-3894 & 872,1527 & 20:34:54.32 & 60:10:39.7 & -11.03 & -0.81 & 0.02 & 0.23 & 24.3 \\
n6946-3979 & 924,1558 & 20:34:53.03 & 60:10:45.6 & -10.32 & -0.72 & -0.11 & 0.34 & 7.4 \\
n6946-4002 & 477,1565 & 20:35:04.21 & 60:10:46.0 & -9.09 & -0.23 & 0.26 & 0.46 & 1.3 \\
n6946-4026 & 942,1571 & 20:34:52.58 & 60:10:48.1 & -9.56 & -0.60 & 0.06 & 0.48 & 4.8 \\
n6946-4057 & 664,1579 & 20:34:59.54 & 60:10:49.0 & -10.35 & -0.57 & -0.01 & 0.27 & 6.5 \\
n6946-4060 & 42,1580 & 20:35:15.09 & 60:10:47.8 & -10.96 & -0.91 & -0.12 & 0.02 & 11.3 \\
n6946-4099 & 1475,1593 & 20:34:39.26 & 60:10:53.3 & -9.00 & -0.18 & 0.16 & 0.46 & 7.3 \\
n6946-4150 & 1091,1606 & 20:34:48.87 & 60:10:54.9 & -9.81 & -0.75 & 0.01 & 0.17 & 5.1 \\
n6946-4207 & 420,1622 & 20:35:05.65 & 60:10:56.5 & -11.59 & -0.40 & 0.40 & 0.66 & 4.7 \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{3}
\begin{table*}
\caption{(continued)}
\begin{tabular}{lrrrrrrrr} \\ \hline
  ID      &  $(x,y)$  & $\alpha$(2000.0) & $\delta$(2000.0) & $M_V$ & U-B & B-V  & V-I  & $R_e$ \\ \hline
n6946-4227 & 916,1625 & 20:34:53.25 & 60:10:58.1 & -8.99 & -0.37 & 0.10 & 0.32 & 11.0 \\
n6946-4238 & 124,1627 & 20:35:13.05 & 60:10:56.7 & -10.16 & -0.79 & 0.07 & 0.51 & 13.0 \\
n6946-4254 & 354,1630 & 20:35:07.30 & 60:10:57.8 & -9.82 & -0.78 & -0.16 & 0.29 & 10.4 \\
n6946-4309 & 199,1649 & 20:35:11.18 & 60:11:01.0 & -9.56 & -0.60 & -0.12 & 0.04 & 7.9 \\
n6946-4321 & 757,1652 & 20:34:57.23 & 60:11:02.8 & -9.18 & -0.08 & 0.27 & 0.41 & 5.3 \\
n6946-4338 & 102,1658 & 20:35:13.61 & 60:11:02.5 & -10.84 & -0.79 & -0.12 & 0.24 & 8.6 \\
n6946-4359 & 212,1663 & 20:35:10.86 & 60:11:03.7 & -11.34 & -0.63 & -0.01 & 0.29 & 5.0 \\
n6946-4373 & 84,1669 & 20:35:14.06 & 60:11:04.5 & -9.95 & -0.71 & -0.01 & 0.27 & 12.4 \\
n6946-4374 & 477,1670 & 20:35:04.24 & 60:11:05.6 & -9.51 & -0.69 & 0.29 & 0.53 & 5.3 \\
n6946-4414 & 282,1689 & 20:35:09.12 & 60:11:08.7 & -10.26 & -0.84 & -0.06 & 0.32 & 3.6 \\
n6946-4468 & 373,1708 & 20:35:06.85 & 60:11:12.4 & -11.97 & -0.89 & -0.05 & 0.09 & 7.9 \\
n6946-4513 & 878,1732 & 20:34:54.23 & 60:11:18.0 & -11.52 & -0.49 & 0.03 & 0.35 & 7.4 \\
n6946-4532 & 357,1740 & 20:35:07.26 & 60:11:18.4 & -10.84 & -0.58 & 0.03 & 0.39 & 7.8 \\
n6946-4587 & 1006,1776 & 20:34:51.04 & 60:11:26.5 & -10.44 & -0.51 & 0.10 & 0.49 & 11.2 \\
n6946-4590 & 405,1776 & 20:35:06.07 & 60:11:25.2 & -9.00 & -0.18 & 0.20 & 0.19 & 7.6 \\
n6946-4614 & 1659,1794 & 20:34:34.71 & 60:11:31.1 & -11.18 & -0.78 & 0.01 & 0.08 & 11.1 \\
n6946-4685 & 1635,1848 & 20:34:35.33 & 60:11:41.2 & -9.96 & -0.67 & 0.16 & 0.53 & 10.5 \\
n7424-84 & 555,522 & 22:57:32.70 & -41:07:25.4 & -11.21 & -0.15 & 0.38 & 0.54 & 0.3 \\
n7424-148 & 1052,884 & 22:57:15.21 & -41:05:07.1 & -10.76 & -0.81 & -0.06 & 0.28 & 72.4 \\
n7424-151 & 1075,891 & 22:57:14.41 & -41:05:04.5 & -10.54 & -0.72 & -0.18 & -0.18 & 61.0 \\
n7424-154 & 1092,902 & 22:57:13.81 & -41:05:00.3 & -10.83 & -0.72 & -0.12 & 0.25 & 50.7 \\
n7424-173 & 860,964 & 22:57:21.82 & -41:04:34.3 & -11.13 & -0.52 & 0.40 & 0.76 & 42.9 \\
n7424-214 & 1089,1078 & 22:57:13.80 & -41:03:51.2 & -10.21 & 0.14 & 0.23 & 0.45 & 48.4 \\
n7424-223 & 859,1115 & 22:57:21.76 & -41:03:35.0 & -9.74 & -0.80 & -0.12 & 0.36 & 30.9 \\
n7424-230 & 940,1143 & 22:57:18.93 & -41:03:24.6 & -9.39 & -0.31 & 0.36 & 0.80 & 13.4 \\
n7424-250 & 798,1215 & 22:57:23.81 & -41:02:55.3 & -11.43 & -0.57 & 0.18 & 0.73 & 0.3 \\
n7424-273 & 608,1288 & 22:57:30.35 & -41:02:25.3 & -10.12 & -0.73 & 0.32 & 0.62 & 25.0 \\
n7793-75 & 803,775 & 23:57:54.83 & -32:36:56.6 & -9.99 & -0.85 & 0.24 & 0.47 & 6.1 \\
n7793-82 & 849,789 & 23:57:53.39 & -32:36:51.4 & -9.56 & -0.78 & 0.00 & 0.34 & 3.7 \\
n7793-135 & 1092,850 & 23:57:45.82 & -32:36:29.3 & -8.91 & 0.04 & 0.30 & 0.70 & 21.1 \\
n7793-156 & 768,871 & 23:57:55.86 & -32:36:18.7 & -8.56 & -0.39 & 0.13 & 0.47 & 12.5 \\
n7793-202 & 859,910 & 23:57:53.01 & -32:36:04.1 & -9.53 & -0.67 & 0.35 & 1.03 & 10.6 \\
n7793-207 & 1033,914 & 23:57:47.61 & -32:36:03.8 & -8.63 & -0.18 & 0.08 & 0.33 & 4.2 \\
n7793-231 & 702,935 & 23:57:57.87 & -32:35:53.2 & -9.89 & -0.60 & 0.14 & 0.34 & 9.2 \\
n7793-237 & 890,938 & 23:57:52.03 & -32:35:53.4 & -8.78 & 0.06 & 0.29 & 0.22 & 13.7 \\
n7793-250 & 890,947 & 23:57:52.03 & -32:35:49.9 & -8.96 & -0.26 & 0.17 & 0.42 & 15.6 \\
n7793-277 & 1028,969 & 23:57:47.74 & -32:35:42.3 & -9.63 & -0.64 & 0.02 & 0.20 & 28.8 \\
n7793-294 & 1015,978 & 23:57:48.13 & -32:35:38.6 & -9.82 & -0.11 & 0.44 & 0.61 & 6.0 \\
n7793-298 & 1409,980 & 23:57:35.91 & -32:35:40.7 & -10.42 & -0.47 & 0.03 & 0.43 & 5.4 \\
n7793-310 & 651,983 & 23:57:59.42 & -32:35:34.0 & -9.86 & -0.63 & 0.10 & 0.70 & 16.0 \\
n7793-313 & 635,984 & 23:57:59.91 & -32:35:33.5 & -9.79 & -0.90 & -0.05 & 0.40 & 53.9 \\
n7793-364 & 1067,1024 & 23:57:46.50 & -32:35:21.0 & -9.85 & -0.58 & 0.07 & 0.29 & 5.8 \\
n7793-371 & 1138,1032 & 23:57:44.29 & -32:35:18.4 & -9.57 & -0.90 & -0.13 & 0.48 & 40.2 \\
n7793-463 & 816,1126 & 23:57:54.22 & -32:34:39.2 & -9.82 & -0.66 & 0.04 & 0.62 & 7.6 \\
n7793-539 & 610,1213 & 23:58:00.56 & -32:34:03.7 & -9.57 & -0.56 & 0.39 & 0.68 & 9.1 \\
n7793-545 & 608,1222 & 23:58:00.61 & -32:34:00.1 & -9.38 & -0.27 & 0.30 & 0.39 & 5.1 \\
n7793-606 & 932,1314 & 23:57:50.51 & -32:33:26.5 & -9.03 & -0.39 & 0.45 & 0.63 & 8.5 \\
\hline
\end{tabular}
